Partial Optimality by Pruning for MAP-Inference with General Graphical Models

We consider the energy minimization problem for undirected graphical models, also known as MAP-inference problem for Markov random fields which is NP-hard in general. We propose a novel polynomial time algorithm to obtain a part of its optimal non-relaxed integral solution. Our algorithm is initialized with variables taking integral values in the solution of a convex relaxation of the MAP-inference problem and iteratively prunes those, which do not satisfy our criterion for partial optimality. We show that our pruning strategy is in a certain sense theoretically optimal. Also empirically our method outperforms previous approaches in terms of the number of persistently labelled variables. The method is very general, as it is applicable to models with arbitrary factors of an arbitrary order and can employ any solver for the considered relaxed problem. Our method's runtime is determined by the runtime of the convex relaxation solver for the MAP-inference problem.

==> data_artificial/boundary_conditions <==
\node[i3] (0a0) at (0,0)  {};
\node[b255] (0a1) at (0,1)  {};
\node[b255] (0a2) at (0,2)  {};
\node[b255] (0a3) at (0,3)  {};
\node[i3] (0a4) at (0,4)  {};
\node[i3] (0a5) at (0,5)  {};
\node[i3] (0a6) at (0,6)  {};
\node[i3] (0a7) at (0,7)  {};

\node[b255] (1a0) at (1,0)  {};
\node[outside] (1a1) at (1,1)  {};
\node[outside] (1a2) at (1,2)  {};
\node[outside] (1a3) at (1,3)  {};
\node[b255] (1a4) at (1,4)  {};
\node[i3] (1a5) at (1,5)  {};
\node[i3] (1a6) at (1,6)  {};
\node[i3] (1a7) at (1,7)  {};

\node[b255] (2a0) at (2,0)  {};
\node[outside] (2a1) at (2,1)  {};
\node[outside] (2a2) at (2,2)  {};
\node[outside] (2a3) at (2,3)  {};
\node[b255] (2a4) at (2,4)  {};
\node[i3] (2a5) at (2,5)  {};
\node[i3] (2a6) at (2,6)  {};
\node[i3] (2a7) at (2,7)  {};

\node[i3] (3a0) at (3,0)  {};
\node[b255] (3a1) at (3,1)  {};
\node[outside] (3a2) at (3,2)  {};
\node[b255] (3a3) at (3,3)  {};
\node[i3] (3a4) at (3,4)  {};
\node[i3] (3a5) at (3,5)  {};
\node[i3] (3a6) at (3,6)  {};
\node[i3] (3a7) at (3,7)  {};

\node[i3] (4a0) at (4,0)  {};
\node[i3] (4a1) at (4,1)  {};
\node[b255] (4a2) at (4,2)  {};
\node[i3] (4a3) at (4,3)  {};
\node[i3] (4a4) at (4,4)  {};
\node[i3] (4a5) at (4,5)  {};
\node[i3] (4a6) at (4,6)  {};
\node[i3] (4a7) at (4,7)  {};

\node[i3] (5a0) at (5,0)  {};
\node[i3] (5a1) at (5,1)  {};
\node[i3] (5a2) at (5,2)  {};
\node[i3] (5a3) at (5,3)  {};
\node[i3] (5a4) at (5,4)  {};
\node[i3] (5a5) at (5,5)  {};
\node[i3] (5a6) at (5,6)  {};
\node[i3] (5a7) at (5,7)  {};

\node[i3] (6a0) at (6,0)  {};
\node[i3] (6a1) at (6,1)  {};
\node[i3] (6a2) at (6,2)  {};
\node[i3] (6a3) at (6,3)  {};
\node[i3] (6a4) at (6,4)  {};
\node[i3] (6a5) at (6,5)  {};
\node[i3] (6a6) at (6,6)  {};
\node[i3] (6a7) at (6,7)  {};

\node[i3] (7a0) at (7,0)  {};
\node[i3] (7a1) at (7,1)  {};
\node[i3] (7a2) at (7,2)  {};
\node[i3] (7a3) at (7,3)  {};
\node[i3] (7a4) at (7,4)  {};
\node[i3] (7a5) at (7,5)  {};
\node[i3] (7a6) at (7,6)  {};
\node[i3] (7a7) at (7,7)  {};



\foreach \from/\to in{
0a0/0a1,
0a0/1a0,
0a1/0a0,
0a1/0a2,
0a1/1a1,
0a2/0a1,
0a2/0a3,
0a2/1a2,
0a3/0a2,
0a3/0a4,
0a3/1a3,
0a4/0a3,
0a4/0a5,
0a4/1a4,
0a5/0a4,
0a5/0a6,
0a5/1a5,
0a6/0a5,
0a6/0a7,
0a6/1a6,
0a7/0a6,
0a7/1a7,
1a0/0a0,
1a0/1a1,
1a0/2a0,
1a1/0a1,
1a1/1a0,
1a1/1a2,
1a1/2a1,
1a2/0a2,
1a2/1a1,
1a2/1a3,
1a2/2a2,
1a3/0a3,
1a3/1a2,
1a3/1a4,
1a3/2a3,
1a4/0a4,
1a4/1a3,
1a4/1a5,
1a4/2a4,
1a5/0a5,
1a5/1a4,
1a5/1a6,
1a5/2a5,
1a6/0a6,
1a6/1a5,
1a6/1a7,
1a6/2a6,
1a7/0a7,
1a7/1a6,
1a7/2a7,
2a0/1a0,
2a0/2a1,
2a0/3a0,
2a1/1a1,
2a1/2a0,
2a1/2a2,
2a1/3a1,
2a2/1a2,
2a2/2a1,
2a2/2a3,
2a2/3a2,
2a3/1a3,
2a3/2a2,
2a3/2a4,
2a3/3a3,
2a4/1a4,
2a4/2a3,
2a4/2a5,
2a4/3a4,
2a5/1a5,
2a5/2a4,
2a5/2a6,
2a5/3a5,
2a6/1a6,
2a6/2a5,
2a6/2a7,
2a6/3a6,
2a7/1a7,
2a7/2a6,
2a7/3a7,
3a0/2a0,
3a0/3a1,
3a0/4a0,
3a1/2a1,
3a1/3a0,
3a1/3a2,
3a1/4a1,
3a2/2a2,
3a2/3a1,
3a2/3a3,
3a2/4a2,
3a3/2a3,
3a3/3a2,
3a3/3a4,
3a3/4a3,
3a4/2a4,
3a4/3a3,
3a4/3a5,
3a4/4a4,
3a5/2a5,
3a5/3a4,
3a5/3a6,
3a5/4a5,
3a6/2a6,
3a6/3a5,
3a6/3a7,
3a6/4a6,
3a7/2a7,
3a7/3a6,
3a7/4a7,
4a0/3a0,
4a0/4a1,
4a0/5a0,
4a1/3a1,
4a1/4a0,
4a1/4a2,
4a1/5a1,
4a2/3a2,
4a2/4a1,
4a2/4a3,
4a2/5a2,
4a3/3a3,
4a3/4a2,
4a3/4a4,
4a3/5a3,
4a4/3a4,
4a4/4a3,
4a4/4a5,
4a4/5a4,
4a5/3a5,
4a5/4a4,
4a5/4a6,
4a5/5a5,
4a6/3a6,
4a6/4a5,
4a6/4a7,
4a6/5a6,
4a7/3a7,
4a7/4a6,
4a7/5a7,
5a0/4a0,
5a0/5a1,
5a0/6a0,
5a1/4a1,
5a1/5a0,
5a1/5a2,
5a1/6a1,
5a2/4a2,
5a2/5a1,
5a2/5a3,
5a2/6a2,
5a3/4a3,
5a3/5a2,
5a3/5a4,
5a3/6a3,
5a4/4a4,
5a4/5a3,
5a4/5a5,
5a4/6a4,
5a5/4a5,
5a5/5a4,
5a5/5a6,
5a5/6a5,
5a6/4a6,
5a6/5a5,
5a6/5a7,
5a6/6a6,
5a7/4a7,
5a7/5a6,
5a7/6a7,
6a0/5a0,
6a0/6a1,
6a0/7a0,
6a1/5a1,
6a1/6a0,
6a1/6a2,
6a1/7a1,
6a2/5a2,
6a2/6a1,
6a2/6a3,
6a2/7a2,
6a3/5a3,
6a3/6a2,
6a3/6a4,
6a3/7a3,
6a4/5a4,
6a4/6a3,
6a4/6a5,
6a4/7a4,
6a5/5a5,
6a5/6a4,
6a5/6a6,
6a5/7a5,
6a6/5a6,
6a6/6a5,
6a6/6a7,
6a6/7a6,
6a7/5a7,
6a7/6a6,
6a7/7a7,
7a0/6a0,
7a0/7a1,
7a1/6a1,
7a1/7a0,
7a1/7a2,
7a2/6a2,
7a2/7a1,
7a2/7a3,
7a3/6a3,
7a3/7a2,
7a3/7a4,
7a4/6a4,
7a4/7a3,
7a4/7a5,
7a5/6a5,
7a5/7a4,
7a5/7a6,
7a6/6a6,
7a6/7a5,
7a6/7a7,
7a7/6a7,
7a7/7a6}\draw (\from) -- (\to);





==> data_artificial/initial_labeling <==
\node[i3] (0a0) at (0,0)  {};
\node[i3] (0a1) at (0,1)  {};
\node[i3] (0a2) at (0,2)  {};
\node[i3] (0a3) at (0,3)  {};
\node[i3] (0a4) at (0,4)  {};
\node[i3] (0a5) at (0,5)  {};
\node[i3] (0a6) at (0,6)  {};
\node[i3] (0a7) at (0,7)  {};

\node[i3] (1a0) at (1,0)  {};
\node[outside] (1a1) at (1,1)  {};
\node[outside] (1a2) at (1,2)  {};
\node[outside] (1a3) at (1,3)  {};
\node[i3] (1a4) at (1,4)  {};
\node[i3] (1a5) at (1,5)  {};
\node[i3] (1a6) at (1,6)  {};
\node[i3] (1a7) at (1,7)  {};

\node[i3] (2a0) at (2,0)  {};
\node[outside] (2a1) at (2,1)  {};
\node[outside] (2a2) at (2,2)  {};
\node[outside] (2a3) at (2,3)  {};
\node[i3] (2a4) at (2,4)  {};
\node[i3] (2a5) at (2,5)  {};
\node[i3] (2a6) at (2,6)  {};
\node[i3] (2a7) at (2,7)  {};

\node[i3] (3a0) at (3,0)  {};
\node[i3] (3a1) at (3,1)  {};
\node[outside] (3a2) at (3,2)  {};
\node[i3] (3a3) at (3,3)  {};
\node[i3] (3a4) at (3,4)  {};
\node[i3] (3a5) at (3,5)  {};
\node[i3] (3a6) at (3,6)  {};
\node[i3] (3a7) at (3,7)  {};

\node[i3] (4a0) at (4,0)  {};
\node[i3] (4a1) at (4,1)  {};
\node[i3] (4a2) at (4,2)  {};
\node[i3] (4a3) at (4,3)  {};
\node[i3] (4a4) at (4,4)  {};
\node[i3] (4a5) at (4,5)  {};
\node[i3] (4a6) at (4,6)  {};
\node[i3] (4a7) at (4,7)  {};

\node[i3] (5a0) at (5,0)  {};
\node[i3] (5a1) at (5,1)  {};
\node[i3] (5a2) at (5,2)  {};
\node[i3] (5a3) at (5,3)  {};
\node[i3] (5a4) at (5,4)  {};
\node[i3] (5a5) at (5,5)  {};
\node[i3] (5a6) at (5,6)  {};
\node[i3] (5a7) at (5,7)  {};

\node[i3] (6a0) at (6,0)  {};
\node[i3] (6a1) at (6,1)  {};
\node[i3] (6a2) at (6,2)  {};
\node[i3] (6a3) at (6,3)  {};
\node[i3] (6a4) at (6,4)  {};
\node[i3] (6a5) at (6,5)  {};
\node[i3] (6a6) at (6,6)  {};
\node[i3] (6a7) at (6,7)  {};

\node[i3] (7a0) at (7,0)  {};
\node[i3] (7a1) at (7,1)  {};
\node[i3] (7a2) at (7,2)  {};
\node[i3] (7a3) at (7,3)  {};
\node[i3] (7a4) at (7,4)  {};
\node[i3] (7a5) at (7,5)  {};
\node[i3] (7a6) at (7,6)  {};
\node[i3] (7a7) at (7,7)  {};




\foreach \from/\to in{
0a0/0a1,
0a0/1a0,
0a1/0a0,
0a1/0a2,
0a1/1a1,
0a2/0a1,
0a2/0a3,
0a2/1a2,
0a3/0a2,
0a3/0a4,
0a3/1a3,
0a4/0a3,
0a4/0a5,
0a4/1a4,
0a5/0a4,
0a5/0a6,
0a5/1a5,
0a6/0a5,
0a6/0a7,
0a6/1a6,
0a7/0a6,
0a7/1a7,
1a0/0a0,
1a0/1a1,
1a0/2a0,
1a1/0a1,
1a1/1a0,
1a1/1a2,
1a1/2a1,
1a2/0a2,
1a2/1a1,
1a2/1a3,
1a2/2a2,
1a3/0a3,
1a3/1a2,
1a3/1a4,
1a3/2a3,
1a4/0a4,
1a4/1a3,
1a4/1a5,
1a4/2a4,
1a5/0a5,
1a5/1a4,
1a5/1a6,
1a5/2a5,
1a6/0a6,
1a6/1a5,
1a6/1a7,
1a6/2a6,
1a7/0a7,
1a7/1a6,
1a7/2a7,
2a0/1a0,
2a0/2a1,
2a0/3a0,
2a1/1a1,
2a1/2a0,
2a1/2a2,
2a1/3a1,
2a2/1a2,
2a2/2a1,
2a2/2a3,
2a2/3a2,
2a3/1a3,
2a3/2a2,
2a3/2a4,
2a3/3a3,
2a4/1a4,
2a4/2a3,
2a4/2a5,
2a4/3a4,
2a5/1a5,
2a5/2a4,
2a5/2a6,
2a5/3a5,
2a6/1a6,
2a6/2a5,
2a6/2a7,
2a6/3a6,
2a7/1a7,
2a7/2a6,
2a7/3a7,
3a0/2a0,
3a0/3a1,
3a0/4a0,
3a1/2a1,
3a1/3a0,
3a1/3a2,
3a1/4a1,
3a2/2a2,
3a2/3a1,
3a2/3a3,
3a2/4a2,
3a3/2a3,
3a3/3a2,
3a3/3a4,
3a3/4a3,
3a4/2a4,
3a4/3a3,
3a4/3a5,
3a4/4a4,
3a5/2a5,
3a5/3a4,
3a5/3a6,
3a5/4a5,
3a6/2a6,
3a6/3a5,
3a6/3a7,
3a6/4a6,
3a7/2a7,
3a7/3a6,
3a7/4a7,
4a0/3a0,
4a0/4a1,
4a0/5a0,
4a1/3a1,
4a1/4a0,
4a1/4a2,
4a1/5a1,
4a2/3a2,
4a2/4a1,
4a2/4a3,
4a2/5a2,
4a3/3a3,
4a3/4a2,
4a3/4a4,
4a3/5a3,
4a4/3a4,
4a4/4a3,
4a4/4a5,
4a4/5a4,
4a5/3a5,
4a5/4a4,
4a5/4a6,
4a5/5a5,
4a6/3a6,
4a6/4a5,
4a6/4a7,
4a6/5a6,
4a7/3a7,
4a7/4a6,
4a7/5a7,
5a0/4a0,
5a0/5a1,
5a0/6a0,
5a1/4a1,
5a1/5a0,
5a1/5a2,
5a1/6a1,
5a2/4a2,
5a2/5a1,
5a2/5a3,
5a2/6a2,
5a3/4a3,
5a3/5a2,
5a3/5a4,
5a3/6a3,
5a4/4a4,
5a4/5a3,
5a4/5a5,
5a4/6a4,
5a5/4a5,
5a5/5a4,
5a5/5a6,
5a5/6a5,
5a6/4a6,
5a6/5a5,
5a6/5a7,
5a6/6a6,
5a7/4a7,
5a7/5a6,
5a7/6a7,
6a0/5a0,
6a0/6a1,
6a0/7a0,
6a1/5a1,
6a1/6a0,
6a1/6a2,
6a1/7a1,
6a2/5a2,
6a2/6a1,
6a2/6a3,
6a2/7a2,
6a3/5a3,
6a3/6a2,
6a3/6a4,
6a3/7a3,
6a4/5a4,
6a4/6a3,
6a4/6a5,
6a4/7a4,
6a5/5a5,
6a5/6a4,
6a5/6a6,
6a5/7a5,
6a6/5a6,
6a6/6a5,
6a6/6a7,
6a6/7a6,
6a7/5a7,
6a7/6a6,
6a7/7a7,
7a0/6a0,
7a0/7a1,
7a1/6a1,
7a1/7a0,
7a1/7a2,
7a2/6a2,
7a2/7a1,
7a2/7a3,
7a3/6a3,
7a3/7a2,
7a3/7a4,
7a4/6a4,
7a4/7a3,
7a4/7a5,
7a5/6a5,
7a5/7a4,
7a5/7a6,
7a6/6a6,
7a6/7a5,
7a6/7a7,
7a7/6a7,
7a7/7a6}\draw (\from) -- (\to);




==> data_artificial/initial_labeling_next_iteration <==
\node[i3] (0a0) at (0,0)  {};
\node[outside] (0a1) at (0,1)  {};
\node[outside] (0a2) at (0,2)  {};
\node[outside] (0a3) at (0,3)  {};
\node[i3] (0a4) at (0,4)  {};
\node[i3] (0a5) at (0,5)  {};
\node[i3] (0a6) at (0,6)  {};
\node[i3] (0a7) at (0,7)  {};

\node[i3] (1a0) at (1,0)  {};
\node[outside] (1a1) at (1,1)  {};
\node[outside] (1a2) at (1,2)  {};
\node[outside] (1a3) at (1,3)  {};
\node[i3] (1a4) at (1,4)  {};
\node[i3] (1a5) at (1,5)  {};
\node[i3] (1a6) at (1,6)  {};
\node[i3] (1a7) at (1,7)  {};

\node[i3] (2a0) at (2,0)  {};
\node[outside] (2a1) at (2,1)  {};
\node[outside] (2a2) at (2,2)  {};
\node[outside] (2a3) at (2,3)  {};
\node[i3] (2a4) at (2,4)  {};
\node[i3] (2a5) at (2,5)  {};
\node[i3] (2a6) at (2,6)  {};
\node[i3] (2a7) at (2,7)  {};

\node[outside] (3a0) at (3,0)  {};
\node[outside] (3a1) at (3,1)  {};
\node[outside] (3a2) at (3,2)  {};
\node[i3] (3a3) at (3,3)  {};
\node[i3] (3a4) at (3,4)  {};
\node[i3] (3a5) at (3,5)  {};
\node[i3] (3a6) at (3,6)  {};
\node[i3] (3a7) at (3,7)  {};

\node[i3] (4a0) at (4,0)  {};
\node[outside] (4a1) at (4,1)  {};
\node[i3] (4a2) at (4,2)  {};
\node[i3] (4a3) at (4,3)  {};
\node[i3] (4a4) at (4,4)  {};
\node[i3] (4a5) at (4,5)  {};
\node[i3] (4a6) at (4,6)  {};
\node[i3] (4a7) at (4,7)  {};

\node[outside] (5a0) at (5,0)  {};
\node[outside] (5a1) at (5,1)  {};
\node[outside] (5a2) at (5,2)  {};
\node[i3] (5a3) at (5,3)  {};
\node[i3] (5a4) at (5,4)  {};
\node[i3] (5a5) at (5,5)  {};
\node[i3] (5a6) at (5,6)  {};
\node[i3] (5a7) at (5,7)  {};

\node[i3] (6a0) at (6,0)  {};
\node[outside] (6a1) at (6,1)  {};
\node[outside] (6a2) at (6,2)  {};
\node[i3] (6a3) at (6,3)  {};
\node[i3] (6a4) at (6,4)  {};
\node[i3] (6a5) at (6,5)  {};
\node[i3] (6a6) at (6,6)  {};
\node[i3] (6a7) at (6,7)  {};

\node[i3] (7a0) at (7,0)  {};
\node[i3] (7a1) at (7,1)  {};
\node[i3] (7a2) at (7,2)  {};
\node[i3] (7a3) at (7,3)  {};
\node[i3] (7a4) at (7,4)  {};
\node[i3] (7a5) at (7,5)  {};
\node[i3] (7a6) at (7,6)  {};
\node[i3] (7a7) at (7,7)  {};

\foreach \from/\to in{
0a0/0a1,
0a0/1a0,
0a1/0a0,
0a1/0a2,
0a1/1a1,
0a2/0a1,
0a2/0a3,
0a2/1a2,
0a3/0a2,
0a3/0a4,
0a3/1a3,
0a4/0a3,
0a4/0a5,
0a4/1a4,
0a5/0a4,
0a5/0a6,
0a5/1a5,
0a6/0a5,
0a6/0a7,
0a6/1a6,
0a7/0a6,
0a7/1a7,
1a0/0a0,
1a0/1a1,
1a0/2a0,
1a1/0a1,
1a1/1a0,
1a1/1a2,
1a1/2a1,
1a2/0a2,
1a2/1a1,
1a2/1a3,
1a2/2a2,
1a3/0a3,
1a3/1a2,
1a3/1a4,
1a3/2a3,
1a4/0a4,
1a4/1a3,
1a4/1a5,
1a4/2a4,
1a5/0a5,
1a5/1a4,
1a5/1a6,
1a5/2a5,
1a6/0a6,
1a6/1a5,
1a6/1a7,
1a6/2a6,
1a7/0a7,
1a7/1a6,
1a7/2a7,
2a0/1a0,
2a0/2a1,
2a0/3a0,
2a1/1a1,
2a1/2a0,
2a1/2a2,
2a1/3a1,
2a2/1a2,
2a2/2a1,
2a2/2a3,
2a2/3a2,
2a3/1a3,
2a3/2a2,
2a3/2a4,
2a3/3a3,
2a4/1a4,
2a4/2a3,
2a4/2a5,
2a4/3a4,
2a5/1a5,
2a5/2a4,
2a5/2a6,
2a5/3a5,
2a6/1a6,
2a6/2a5,
2a6/2a7,
2a6/3a6,
2a7/1a7,
2a7/2a6,
2a7/3a7,
3a0/2a0,
3a0/3a1,
3a0/4a0,
3a1/2a1,
3a1/3a0,
3a1/3a2,
3a1/4a1,
3a2/2a2,
3a2/3a1,
3a2/3a3,
3a2/4a2,
3a3/2a3,
3a3/3a2,
3a3/3a4,
3a3/4a3,
3a4/2a4,
3a4/3a3,
3a4/3a5,
3a4/4a4,
3a5/2a5,
3a5/3a4,
3a5/3a6,
3a5/4a5,
3a6/2a6,
3a6/3a5,
3a6/3a7,
3a6/4a6,
3a7/2a7,
3a7/3a6,
3a7/4a7,
4a0/3a0,
4a0/4a1,
4a0/5a0,
4a1/3a1,
4a1/4a0,
4a1/4a2,
4a1/5a1,
4a2/3a2,
4a2/4a1,
4a2/4a3,
4a2/5a2,
4a3/3a3,
4a3/4a2,
4a3/4a4,
4a3/5a3,
4a4/3a4,
4a4/4a3,
4a4/4a5,
4a4/5a4,
4a5/3a5,
4a5/4a4,
4a5/4a6,
4a5/5a5,
4a6/3a6,
4a6/4a5,
4a6/4a7,
4a6/5a6,
4a7/3a7,
4a7/4a6,
4a7/5a7,
5a0/4a0,
5a0/5a1,
5a0/6a0,
5a1/4a1,
5a1/5a0,
5a1/5a2,
5a1/6a1,
5a2/4a2,
5a2/5a1,
5a2/5a3,
5a2/6a2,
5a3/4a3,
5a3/5a2,
5a3/5a4,
5a3/6a3,
5a4/4a4,
5a4/5a3,
5a4/5a5,
5a4/6a4,
5a5/4a5,
5a5/5a4,
5a5/5a6,
5a5/6a5,
5a6/4a6,
5a6/5a5,
5a6/5a7,
5a6/6a6,
5a7/4a7,
5a7/5a6,
5a7/6a7,
6a0/5a0,
6a0/6a1,
6a0/7a0,
6a1/5a1,
6a1/6a0,
6a1/6a2,
6a1/7a1,
6a2/5a2,
6a2/6a1,
6a2/6a3,
6a2/7a2,
6a3/5a3,
6a3/6a2,
6a3/6a4,
6a3/7a3,
6a4/5a4,
6a4/6a3,
6a4/6a5,
6a4/7a4,
6a5/5a5,
6a5/6a4,
6a5/6a6,
6a5/7a5,
6a6/5a6,
6a6/6a5,
6a6/6a7,
6a6/7a6,
6a7/5a7,
6a7/6a6,
6a7/7a7,
7a0/6a0,
7a0/7a1,
7a1/6a1,
7a1/7a0,
7a1/7a2,
7a2/6a2,
7a2/7a1,
7a2/7a3,
7a3/6a3,
7a3/7a2,
7a3/7a4,
7a4/6a4,
7a4/7a3,
7a4/7a5,
7a5/6a5,
7a5/7a4,
7a5/7a6,
7a6/6a6,
7a6/7a5,
7a6/7a7,
7a7/6a7,
7a7/7a6}\draw (\from) -- (\to);





==> data_artificial/style3.tex <==
\tikzstyle{outside}=[circle,thick,draw=red!75,scale=0.75]
\tikzstyle{i0}=[circle,thick,draw=yellow!75,fill=yellow!20,pattern=crosshatch,scale=0.75]
\tikzstyle{i3}=[circle,thick,draw=yellow!75,fill=yellow!20,pattern=crosshatch,scale=0.75]
\tikzstyle{i255}=[circle,thick,draw=yellow!75,fill=yellow!20,pattern=crosshatch,scale=0.75]
\tikzstyle{b255}=[circle,thick,draw=green!75,fill=green!20,pattern=north west lines,scale=0.75]
\tikzstyle{fractional}=[circle,thick,draw=red!75,fill=red!80,pattern=grid,scale=0.75] 
\tikzstyle{disagreeing}=[circle,thick,draw=red!75,fill=red!80,pattern=dots,scale=0.75] 



%\tikzstyle{outside}=[circle,thick,draw=red!75,fill=red!80,scale=0.45] 
%\tikzstyle{fractional}=[circle,thick,draw=yellow!75,fill=red!80,scale=0.45] 
%\tikzstyle{disagreeing}=[circle,thick,draw=orange!75,fill=red!80,scale=0.45] 
\tikzstyle{i255}=[circle,draw=blue!80,fill=yellow!80,scale=0.25] 
%\tikzstyle{i0}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
\tikzstyle{i1}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
\tikzstyle{i2}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
%\tikzstyle{i3}=[circle,draw=blue!60,fill=blue!40,scale=0.45] 
\tikzstyle{i4}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
\tikzstyle{i5}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
\tikzstyle{i6}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
%\tikzstyle{i1}=[circle,draw=blue!60,fill=blue!80,scale=0.25] 
%\tikzstyle{i2}=[circle,draw=blue!60,fill=magenta!40,scale=0.25] 
%\tikzstyle{i3}=[circle,draw=blue!60,fill=magenta!80,scale=0.25] 
%\tikzstyle{i4}=[circle,draw=blue!60,fill=cyan!40,scale=0.25] 
%\tikzstyle{i5}=[circle,draw=blue!60,fill=cyan!80,scale=0.25] 
%\tikzstyle{i6}=[circle,draw=blue!60,fill=blue!40,scale=0.25] 
%\tikzstyle{b255}=[circle,thick,draw=green!80,fill=yellow!80,scale=0.45] 
\tikzstyle{b0}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b1}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b2}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b3}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b4}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b5}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
\tikzstyle{b6}=[circle,thick,draw=green!60,fill=blue!40,scale=0.25] 
%\tikzstyle{b1}=[circle,thick,draw=green!60,fill=blue!80,scale=0.25] 
%\tikzstyle{b2}=[circle,thick,draw=green!60,fill=magenta!40,scale=0.25] 
%\tikzstyle{b3}=[circle,thick,draw=green!60,fill=magenta!80,scale=0.25] 
%\tikzstyle{b4}=[circle,thick,draw=green!60,fill=cyan!40,scale=0.25] 
%\tikzstyle{b5}=[circle,thick,draw=green!60,fill=cyan!80,scale=0.25] 
%\tikzstyle{b6}=[circle,thick,draw=green!60,fill=blue!20,scale=0.25] 


==> data_artificial/subsequent_labeling <==
\node[i3] (0a0) at (0,0)  {};
\node[fractional] (0a1) at (0,1)  {};
\node[fractional] (0a2) at (0,2)  {};
\node[fractional] (0a3) at (0,3)  {};
\node[i3] (0a4) at (0,4)  {};
\node[i3] (0a5) at (0,5)  {};
\node[i3] (0a6) at (0,6)  {};
\node[i3] (0a7) at (0,7)  {};

\node[i3] (1a0) at (1,0)  {};
\node[outside] (1a1) at (1,1)  {};
\node[outside] (1a2) at (1,2)  {};
\node[outside] (1a3) at (1,3)  {};
\node[i3] (1a4) at (1,4)  {};
\node[i3] (1a5) at (1,5)  {};
\node[i3] (1a6) at (1,6)  {};
\node[i3] (1a7) at (1,7)  {};

\node[i3] (2a0) at (2,0)  {};
\node[outside] (2a1) at (2,1)  {};
\node[outside] (2a2) at (2,2)  {};
\node[outside] (2a3) at (2,3)  {};
\node[i3] (2a4) at (2,4)  {};
\node[i3] (2a5) at (2,5)  {};
\node[i3] (2a6) at (2,6)  {};
\node[i3] (2a7) at (2,7)  {};

\node[disagreeing] (3a0) at (3,0)  {};
\node[disagreeing] (3a1) at (3,1)  {};
\node[outside] (3a2) at (3,2)  {};
\node[i3] (3a3) at (3,3)  {};
\node[i3] (3a4) at (3,4)  {};
\node[i3] (3a5) at (3,5)  {};
\node[i3] (3a6) at (3,6)  {};
\node[i3] (3a7) at (3,7)  {};

\node[i3] (4a0) at (4,0)  {};
\node[disagreeing] (4a1) at (4,1)  {};
\node[i3] (4a2) at (4,2)  {};
\node[i3] (4a3) at (4,3)  {};
\node[i3] (4a4) at (4,4)  {};
\node[i3] (4a5) at (4,5)  {};
\node[i3] (4a6) at (4,6)  {};
\node[i3] (4a7) at (4,7)  {};

\node[disagreeing] (5a0) at (5,0)  {};
\node[disagreeing] (5a1) at (5,1)  {};
\node[disagreeing] (5a2) at (5,2)  {};
\node[i3] (5a3) at (5,3)  {};
\node[i3] (5a4) at (5,4)  {};
\node[i3] (5a5) at (5,5)  {};
\node[i3] (5a6) at (5,6)  {};
\node[i3] (5a7) at (5,7)  {};

\node[i3] (6a0) at (6,0)  {};
\node[disagreeing] (6a1) at (6,1)  {};
\node[disagreeing] (6a2) at (6,2)  {};
\node[i3] (6a3) at (6,3)  {};
\node[i3] (6a4) at (6,4)  {};
\node[i3] (6a5) at (6,5)  {};
\node[i3] (6a6) at (6,6)  {};
\node[i3] (6a7) at (6,7)  {};

\node[i3] (7a0) at (7,0)  {};
\node[i3] (7a1) at (7,1)  {};
\node[i3] (7a2) at (7,2)  {};
\node[i3] (7a3) at (7,3)  {};
\node[i3] (7a4) at (7,4)  {};
\node[i3] (7a5) at (7,5)  {};
\node[i3] (7a6) at (7,6)  {};
\node[i3] (7a7) at (7,7)  {};



\foreach \from/\to in{
0a0/0a1,
0a0/1a0,
0a1/0a0,
0a1/0a2,
0a1/1a1,
0a2/0a1,
0a2/0a3,
0a2/1a2,
0a3/0a2,
0a3/0a4,
0a3/1a3,
0a4/0a3,
0a4/0a5,
0a4/1a4,
0a5/0a4,
0a5/0a6,
0a5/1a5,
0a6/0a5,
0a6/0a7,
0a6/1a6,
0a7/0a6,
0a7/1a7,
1a0/0a0,
1a0/1a1,
1a0/2a0,
1a1/0a1,
1a1/1a0,
1a1/1a2,
1a1/2a1,
1a2/0a2,
1a2/1a1,
1a2/1a3,
1a2/2a2,
1a3/0a3,
1a3/1a2,
1a3/1a4,
1a3/2a3,
1a4/0a4,
1a4/1a3,
1a4/1a5,
1a4/2a4,
1a5/0a5,
1a5/1a4,
1a5/1a6,
1a5/2a5,
1a6/0a6,
1a6/1a5,
1a6/1a7,
1a6/2a6,
1a7/0a7,
1a7/1a6,
1a7/2a7,
2a0/1a0,
2a0/2a1,
2a0/3a0,
2a1/1a1,
2a1/2a0,
2a1/2a2,
2a1/3a1,
2a2/1a2,
2a2/2a1,
2a2/2a3,
2a2/3a2,
2a3/1a3,
2a3/2a2,
2a3/2a4,
2a3/3a3,
2a4/1a4,
2a4/2a3,
2a4/2a5,
2a4/3a4,
2a5/1a5,
2a5/2a4,
2a5/2a6,
2a5/3a5,
2a6/1a6,
2a6/2a5,
2a6/2a7,
2a6/3a6,
2a7/1a7,
2a7/2a6,
2a7/3a7,
3a0/2a0,
3a0/3a1,
3a0/4a0,
3a1/2a1,
3a1/3a0,
3a1/3a2,
3a1/4a1,
3a2/2a2,
3a2/3a1,
3a2/3a3,
3a2/4a2,
3a3/2a3,
3a3/3a2,
3a3/3a4,
3a3/4a3,
3a4/2a4,
3a4/3a3,
3a4/3a5,
3a4/4a4,
3a5/2a5,
3a5/3a4,
3a5/3a6,
3a5/4a5,
3a6/2a6,
3a6/3a5,
3a6/3a7,
3a6/4a6,
3a7/2a7,
3a7/3a6,
3a7/4a7,
4a0/3a0,
4a0/4a1,
4a0/5a0,
4a1/3a1,
4a1/4a0,
4a1/4a2,
4a1/5a1,
4a2/3a2,
4a2/4a1,
4a2/4a3,
4a2/5a2,
4a3/3a3,
4a3/4a2,
4a3/4a4,
4a3/5a3,
4a4/3a4,
4a4/4a3,
4a4/4a5,
4a4/5a4,
4a5/3a5,
4a5/4a4,
4a5/4a6,
4a5/5a5,
4a6/3a6,
4a6/4a5,
4a6/4a7,
4a6/5a6,
4a7/3a7,
4a7/4a6,
4a7/5a7,
5a0/4a0,
5a0/5a1,
5a0/6a0,
5a1/4a1,
5a1/5a0,
5a1/5a2,
5a1/6a1,
5a2/4a2,
5a2/5a1,
5a2/5a3,
5a2/6a2,
5a3/4a3,
5a3/5a2,
5a3/5a4,
5a3/6a3,
5a4/4a4,
5a4/5a3,
5a4/5a5,
5a4/6a4,
5a5/4a5,
5a5/5a4,
5a5/5a6,
5a5/6a5,
5a6/4a6,
5a6/5a5,
5a6/5a7,
5a6/6a6,
5a7/4a7,
5a7/5a6,
5a7/6a7,
6a0/5a0,
6a0/6a1,
6a0/7a0,
6a1/5a1,
6a1/6a0,
6a1/6a2,
6a1/7a1,
6a2/5a2,
6a2/6a1,
6a2/6a3,
6a2/7a2,
6a3/5a3,
6a3/6a2,
6a3/6a4,
6a3/7a3,
6a4/5a4,
6a4/6a3,
6a4/6a5,
6a4/7a4,
6a5/5a5,
6a5/6a4,
6a5/6a6,
6a5/7a5,
6a6/5a6,
6a6/6a5,
6a6/6a7,
6a6/7a6,
6a7/5a7,
6a7/6a6,
6a7/7a7,
7a0/6a0,
7a0/7a1,
7a1/6a1,
7a1/7a0,
7a1/7a2,
7a2/6a2,
7a2/7a1,
7a2/7a3,
7a3/6a3,
7a3/7a2,
7a3/7a4,
7a4/6a4,
7a4/7a3,
7a4/7a5,
7a5/6a5,
7a5/7a4,
7a5/7a6,
7a6/6a6,
7a6/7a5,
7a6/7a7,
7a7/6a7,
7a7/7a6}\draw (\from) -- (\to);




